Marked stable L\'evy processes in Brownian local time

We construct a random partition of the (local) time-space half-plane $\mathbb R_+\times \mathbb R$, measurable with respect to a single Brownian motion. The construction is driven by two objects canonically associated with this Brownian path: a white noise driving a pair of coupled squared Bessel flows whose parameters differ by $\delta\in (0,2)$, and a continuous space-filling exploration of the half-plane. Exceptional bifurcation points of the coupled flows generate a random partition of the half-plane, up to a zero-measure gasket, whose widths are squared Bessel excursions with negative parameter $(-\delta)$. A suitable time-change of the Brownian exploration arranges these excursions, in exploration order, as marks attached to the jumps of a spectrally positive stable L\'evy process of index $(1+\delta/2)$. As applications, we recover the interval partition evolutions of [Forman et. al. 2020] as horizontal slices of our construction, and use this representation to prove the independence between their total mass evolution and normalized partition evolution, as conjectured in [Forman et. al. 2021]. We also prove that the gasket of our partition is homeomorphic to the half-plane analogue of the stable shredded sphere introduced in [Bj\"ornberg, Curien and Stef\'ansson 2022].

==> decomposition.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'decomposition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.97004423bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47722379)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{decomposition.pdf}}%
    \put(0.00357166,0.25682793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $z$\end{tabular}}}}%
    \put(-0.00044673,0.03033657){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $r_0$\end{tabular}}}}%
    \put(0.00174512,0.43034953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $\zeta$\end{tabular}}}}%
    \put(0.08728008,0.34283007){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $Y$\end{tabular}}}}%
    \put(0.18367489,0.00415108){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $(b,r_0)$\end{tabular}}}}%
    \put(0.05220025,0.20696395){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $\cW_Y^-$\end{tabular}}}}%
    \put(0.33386847,0.39823171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $\cW_Y^+$\end{tabular}}}}%
    \put(0.13213794,0.4536638){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large \textcolor{red}{$\cS$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{decomposition.pdf}}%
    \put(0.69195283,0.44556051){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $(b,-r_0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{decomposition.pdf}}%
    \put(0.5512306,0.21986261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $-z$\end{tabular}}}}%
    \put(0.5445046,0.41994041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $-r_0$\end{tabular}}}}%
    \put(0.54680002,0.06717113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $-\zeta^*$\end{tabular}}}}%
    \put(0.71817849,0.13038812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $Y_{-\cdot}$\end{tabular}}}}%
    \put(0.65794773,0.30793357){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $\cW_Y^-$\end{tabular}}}}%
    \put(0.9079351,0.38191139){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $\cW_Y^+$\end{tabular}}}}%
    \put(0.83932821,0.4331054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large \textcolor{blue}{$\cS$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{decomposition.pdf}}%
  \end{picture}%
\endgroup%


==> exploration4.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exploration4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{202.29766125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1019338)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exploration4.pdf}}%
    \put(0.38347143,0.09657674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(a,r)$\end{tabular}}}}%
    \put(0.32261268,0.98828517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(c,z)$\end{tabular}}}}%
    \put(-0.00042807,0.41096293){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{red}{$L(\sigma_a^r,\cdot)$}\end{tabular}}}}%
    \put(0.66499662,0.48352537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{blue}{$\cB_{r,\cdot}(a)$}\end{tabular}}}}%
    \put(0.07928729,0.07378618){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $L(t,\cdot)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exploration4.pdf}}%
    \put(0.56184403,0.60056859){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $\varrho_t$\end{tabular}}}}%
    \put(0.7049483,0.74943969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $\varrho_{t_0}=\varrho_{t_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exploration4.pdf}}%
  \end{picture}%
\endgroup%


==> green.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'green.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200.82041102bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06599641)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{green.pdf}}%
    \put(0.14531826,0.31600631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $L(T,\cdot)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{green.pdf}}%
    \put(0.00223261,0.0425247){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $I_T$\end{tabular}}}}%
    \put(0.33558936,0.7273752){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(b,s)$\end{tabular}}}}%
    \put(0.44246698,0.35661037){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{green}{$\cG^T$}\end{tabular}}}}%
    \put(0.01170362,0.48314947){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge 0\end{tabular}}}}%
    \put(0.33581728,0.53177353){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $\widehat{W}^{T,-}$\end{tabular}}}}%
    \put(0.10856878,0.53070532){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $W^{T,-}$\end{tabular}}}}%
    \put(-0.00060792,0.85082564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $H_T$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proof_PPP.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof_PPP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.71115232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02283599)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof_PPP.pdf}}%
    \put(0.57998282,0.46072174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $(b_4,s_4)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof_PPP.pdf}}%
    \put(0.68912377,0.63562103){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $d$\end{tabular}}}}%
    \put(0.01800567,0.59107923){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $x_4$\end{tabular}}}}%
    \put(-0.00130627,0.83904942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $H_{T_4}$\end{tabular}}}}%
    \put(0.61556862,0.54587787){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $(b_{2},s_{2})$\end{tabular}}}}%
    \put(0.17483762,0.47659292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $(b_{1},s_{1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof_PPP.pdf}}%
    \put(0.72367321,0.18646152){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $(b_{5},s_{5})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proof_PPP.pdf}}%
    \put(0.4970597,0.30763288){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $(a_4,r_4)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proof_PPP.pdf}}%
    \put(0.25569457,0.30424832){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $(b_{3},s_{3})$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proof_measurability.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof_measurability.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{186.78299791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.44411757)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof_measurability.pdf}}%
    \put(0.81802501,1.10945964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{green}{$\cG^T$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof_measurability.pdf}}%
    \put(0.13076081,1.40653581){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{red}{$\cR_{s,\cdot}(b)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof_measurability.pdf}}%
    \put(0.122831,0.02651814){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{red}{$\cR^*_{-s,-\cdot}(b)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proof_measurability.pdf}}%
    \put(0.46695499,0.97286706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(b,s)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proof_measurability.pdf}}%
    \put(0.66944755,0.02075707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{blue}{$\cB^*_{-s',-\cdot}(b')$}\end{tabular}}}}%
    \put(0.10742893,0.59567655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{red}{$\cR^*_{-s',-\cdot}(b')$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proof_measurability.pdf}}%
    \put(0.4673738,0.5211867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(b_0,s_0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proof_measurability.pdf}}%
    \put(0.19755438,0.27120612){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(a_0,r_0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proof_measurability.pdf}}%
    \put(0.25302468,0.49913307){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(a,r)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proof_measurability.pdf}}%
    \put(0.23841119,0.93353475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(b',s')$\end{tabular}}}}%
    \put(-0.0006334,1.20481877){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $H_T$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proof_measurability2.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof_measurability2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{186.78299791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.44411757)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof_measurability2.pdf}}%
    \put(0.81802501,1.10945964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{green}{$\cG^T$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof_measurability2.pdf}}%
    \put(0.13076081,1.40653581){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{red}{$\cR_{s,\cdot}(b)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof_measurability2.pdf}}%
    \put(0.122831,0.02651814){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{red}{$\cR^*_{-s,-\cdot}(b)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proof_measurability2.pdf}}%
    \put(0.46695499,0.97286706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(b,s)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proof_measurability2.pdf}}%
    \put(0.66944755,0.02075707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{blue}{$\cB^*_{-s',-\cdot}(b')$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proof_measurability2.pdf}}%
    \put(0.10742893,0.59567655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{red}{$\cR^*_{-s',-\cdot}(b')$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proof_measurability2.pdf}}%
    \put(0.4673738,0.5211867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(b_0,s_0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proof_measurability2.pdf}}%
    \put(0.19755438,0.27120612){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(a_0,r_0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proof_measurability2.pdf}}%
    \put(0.76442614,0.50686647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(a_1,r_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proof_measurability2.pdf}}%
    \put(0.23841119,0.93353475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(b',s')$\end{tabular}}}}%
    \put(-0.0006334,1.20481877){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $H_T$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proof_measurability3.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof_measurability3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{186.78299791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.44411757)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof_measurability3.pdf}}%
    \put(0.81802501,1.10945964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{green}{$\cG^T$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof_measurability3.pdf}}%
    \put(0.13076081,1.40653581){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{red}{$\cR_{s,\cdot}(b)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof_measurability3.pdf}}%
    \put(0.122831,0.02651814){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{red}{$\cR^*_{-s,-\cdot}(b)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proof_measurability3.pdf}}%
    \put(0.46695499,0.97286706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(b,s)$\end{tabular}}}}%
    \put(0.82028937,0.29158453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{blue}{$\cB^*_{-s',-\cdot}(b')$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proof_measurability3.pdf}}%
    \put(0.18368603,0.77944677){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{red}{$\cR^*_{-s',-\cdot}(b')$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proof_measurability3.pdf}}%
    \put(0.48912729,0.68293998){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(a_0,r_0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proof_measurability3.pdf}}%
    \put(0.53043945,1.24718282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(a_1,r_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proof_measurability3.pdf}}%
    \put(0.54778696,0.86325567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(b_0,s_0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proof_measurability3.pdf}}%
    \put(0.23841119,0.93353475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(b',s')$\end{tabular}}}}%
    \put(-0.0006334,1.20481877){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $H_T$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> spindle2.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spindle2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.78207566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98119018)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spindle2.pdf}}%
    \put(0.06069267,0.01108073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{red}{$\cR^*_{-x,-\cdot}(b)$}\end{tabular}}}}%
    \put(0.60726634,0.05428764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{blue}{$\cB^*_{-x,-\cdot}(b)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spindle2.pdf}}%
    \put(0.30456335,0.22628048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(a,r)$\end{tabular}}}}%
    \put(0.48368272,0.69089476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(b,x)$\end{tabular}}}}%
    \put(0.56409679,0.94756709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $(c,z)$\end{tabular}}}}%
    \put(0.00006432,0.39323901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge 0\end{tabular}}}}%
    \put(0.20166778,0.86330335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{red}{$\cR_{r,\cdot}(a-)$}\end{tabular}}}}%
    \put(0.6972097,0.83718793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{blue}{$\cB_{r,\cdot}(a)$}\end{tabular}}}}%
    \put(0.86198396,0.89403386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{red}{$\cR_{r,\cdot}(a)$}\end{tabular}}}}%
    \put(0.05580162,0.75711339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge \textcolor{blue}{$\cB_{r,\cdot}(a-)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> subordinator3.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subordinator3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{873.2454363bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65391346)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subordinator3.pdf}}%
    \put(0.72109757,0.03704191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $\ell$\end{tabular}}}}%
    \put(0.15986063,0.0696251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $A_{s_\cT}$\end{tabular}}}}%
    \put(0.21354679,0.0696251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $u$\end{tabular}}}}%
    \put(0.24759399,0.06981679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $A_{t_\cT}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subordinator3.pdf}}%
    \put(0.54739297,0.16610642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $A_{t_\cT}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{subordinator3.pdf}}%
    \put(0.54514225,0.10229841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $A_{s_\cT}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{subordinator3.pdf}}%
    \put(0.55773511,0.30287784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $\eta$\end{tabular}}}}%
    \put(0.56779006,0.60255679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{subordinator3.pdf}}%
    \put(0.55093102,0.53227671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $X_{t_\cT}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{subordinator3.pdf}}%
    \put(0.54844426,0.3987592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $X_{s_\cT}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{subordinator3.pdf}}%
    \put(0.00761153,0.60624023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge $\varrho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{subordinator3.pdf}}%
    \put(0.00444879,0.53658159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $X_{t_\cT}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{subordinator3.pdf}}%
    \put(0.00013761,0.40428353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $X_{s_\cT}$\end{tabular}}}}%
    \put(0.12634732,0.3989916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $\varrho_{s_\cT}$\end{tabular}}}}%
    \put(0.06378274,0.55762579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $\varrho_{t_\cT}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{subordinator3.pdf}}%
    \put(0.72498569,0.43117761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $\ell$\end{tabular}}}}%
    \put(0.32892677,0.18095735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $t_\cT$\end{tabular}}}}%
    \put(0.24373374,0.18121677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $s_\cT$\end{tabular}}}}%
    \put(0.28914036,0.18155467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $\kappa_u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{subordinator3.pdf}}%
    \put(0.01877939,0.45272911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $0$\end{tabular}}}}%
    \put(0.57409218,0.44906443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $0$\end{tabular}}}}%
    \put(0.01863901,0.17473435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large Time\end{tabular}}}}%
    \put(0.0181201,0.12336451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large Range of $A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{subordinator3.pdf}}%
  \end{picture}%
\endgroup%

